Fubini theorems for analytic Yeh-Feynman integrals associated with Gaussian processes with applications

In this paper we study an analytic Yeh--Feynman integral and an analytic Yeh--Fourier--Feynman transform associated with Gaussian processes. Fubini theorems involving the generalized analytic Yeh--Feynman integrals are established. The Fubini theorems investigated in this paper are to express the iterated generalized Yeh--Feynman integrals associated with Gaussian processes as a single generalized Yeh--Feynman integral. Using our Fubini theorems, we next examined fundamental relationships (with extended versions) between generalized Yeh--Fourier--Feynman transforms and convolution products (with respect to Gaussian processes) of functionals on Yeh--Wiener space.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

